Stuffle regularized multiple Eisenstein series revisited

Multiple Eisenstein series are holomorphic functions in the complex upper-half plane, which can be seen as a crossbreed between multiple zeta values and classical Eisenstein series. They were originally defined by Gangl-Kaneko-Zagier in 2006, and since then, many variants and regularizations of them have been studied. They give a natural bridge between the world of modular forms and multiple zeta values. In this note, we give a new algebraic interpretation of stuffle regularized multiple Eisenstein series based on the Hopf algebra structure of the harmonic algebra introduced by Hoffman.

==> dia_order.tex <==
\begin{tikzpicture}[scale=0.4]
\draw[dotted,step=1,color=gray,thin] (-6.9,-2) grid (6.9,5.9); %densely dotted,
\draw [->,thick] (0,-1) -- (0,6.5) node (yaxis) [above] {$m$};
\draw [->,thick] (-7,0) -- (7,0) node (xaxis) [right] {$n$};


\draw[black] (-1,-0.2) -- (-1,0.2);
\draw[black] (-2,-0.2) -- (-2,0.2);
\draw[black] (-3,-0.2) -- (-3,0.2);
\draw[black] (-4,-0.2) -- (-4,0.2);
\draw[black] (-5,-0.2) -- (-5,0.2);
\draw[red,thick] (-6,-0.2) -- (-6,0.2);

\draw[black] (1,-0.2) -- (1,0.2);
\draw[black] (2,-0.2) -- (2,0.2);
\draw[black] (3,-0.2) -- (3,0.2);
\draw[black] (4,-0.2) -- (4,0.2);
\draw[black] (5,-0.2) -- (5,0.2);
\draw[red,thick] (6,-0.2) -- (6,0.2);

\draw[blue,thick] (-0.2,5) -- (0.2,5);


\coordinate [label=center:\textcolor{red}{$-6$}] (R) at (-6,-0.7);
\coordinate [label=center:\textcolor{red}{$6$}] (R) at (6,-0.7);

\coordinate [label=center:\textcolor{blue}{$5$}] (R) at (-0.6, 5);

\fill[orange] (-5,1) circle (4pt);
\fill[orange] (-4,1) circle (4pt);
\fill[orange] (-3,1) circle (4pt);
\fill[orange] (-2,1) circle (4pt);
\fill[orange] (-1,1) circle (4pt);
\fill[orange] (0,1) circle (4pt);
\fill[orange] (1,1) circle (4pt);
\fill[orange] (2,1) circle (4pt);
\fill[orange] (3,1) circle (4pt);
\fill[orange] (4,1) circle (4pt);
\fill[orange] (5,1) circle (4pt);
\fill[orange] (-5,2) circle (4pt);
\fill[orange] (-4,2) circle (4pt);
\fill[orange] (-3,2) circle (4pt);
\fill[orange] (-2,2) circle (4pt);
\fill[orange] (-1,2) circle (4pt);
\fill[orange] (0,2) circle (4pt);
\fill[orange] (1,2) circle (4pt);
\fill[orange] (2,2) circle (4pt);
\fill[orange] (3,2) circle (4pt);
\fill[orange] (4,2) circle (4pt);
\fill[orange] (5,2) circle (4pt);
\fill[orange] (-5,3) circle (4pt);
\fill[orange] (-4,3) circle (4pt);
\fill[orange] (-3,3) circle (4pt);
\fill[orange] (-2,3) circle (4pt);
\fill[orange] (-1,3) circle (4pt);
\fill[orange] (0,3) circle (4pt);
\fill[orange] (1,3) circle (4pt);
\fill[orange] (2,3) circle (4pt);
\fill[orange] (3,3) circle (4pt);
\fill[orange] (4,3) circle (4pt);
\fill[orange] (5,3) circle (4pt);
\fill[orange] (-5,4) circle (4pt);
\fill[orange] (-4,4) circle (4pt);
\fill[orange] (-3,4) circle (4pt);
\fill[orange] (-2,4) circle (4pt);
\fill[orange] (-1,4) circle (4pt);
\fill[orange] (0,4) circle (4pt);
\fill[orange] (1,4) circle (4pt);
\fill[orange] (2,4) circle (4pt);
\fill[orange] (3,4) circle (4pt);
\fill[orange] (4,4) circle (4pt);
\fill[orange] (5,4) circle (4pt);
%\fill[orange] (-5,5) circle (4pt);
%\fill[orange] (-4,5) circle (4pt);
%\fill[orange] (-3,5) circle (4pt);
%\fill[orange] (-2,5) circle (4pt);
%\fill[orange] (-1,5) circle (4pt);
%\fill[orange] (0,5) circle (4pt);
%\fill[orange] (1,5) circle (4pt);
%\fill[orange] (2,5) circle (4pt);
%\fill[orange] (3,5) circle (4pt);
%\fill[orange] (4,5) circle (4pt);
%\fill[orange] (5,5) circle (4pt);
\fill[orange] (1,0) circle (4pt);
\fill[orange] (2,0) circle (4pt);
\fill[orange] (3,0) circle (4pt);
\fill[orange] (4,0) circle (4pt);
\fill[orange] (5,0) circle (4pt);


%\draw[red,very thin] (1,0.5) arc (90:270:0.5);
%\draw[red,very thin] (1,0.5) -- (7,0.5);
%\draw[red,very thin] (1,-0.5) -- (7,-0.5);
%\coordinate [label=right:\textcolor{red}{$R$}] (R) at (6.5,0);
%\draw[blue,very thin] (-6,0.7) -- (7,0.7);
%\coordinate [label=right:\textcolor{blue}{$U$}] (R) at (6.5,3);
\end{tikzpicture}

